Faster $(\Delta + 1)$-Edge Coloring: Breaking the $m \sqrt{n}$ Time Barrier

Vizing's theorem states that any $n$-vertex $m$-edge graph of maximum degree $\Delta$ can be {\em edge colored} using at most $\Delta + 1$ different colors [Diskret.~Analiz, '64]. Vizing's original proof is algorithmic and shows that such an edge coloring can be found in $\tilde{O}(mn)$ time. This was subsequently improved to $\tilde O(m\sqrt{n})$, independently by Arjomandi [1982] and by Gabow et al.~[1985]. In this paper we present an algorithm that computes such an edge coloring in $\tilde O(mn^{1/3})$ time, giving the first polynomial improvement for this fundamental problem in over 40 years.

==> figs/branch-leaf.tex <==
\begin{tikzpicture}[thick,scale=1]

	%\draw (-2, 0) node(1)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = {180: {$v_{i, j}$}}] {};
	
	\draw (-3, 0) node(1)[circle, draw, fill=red, inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 0) node(2)[circle, draw, fill=red, inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(3)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt] {};
	\draw (3, 0) node(4)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt] {};
	
	\draw (-2, 1.5) node(5)[circle, draw, fill=cyan, inner sep=0pt, minimum width=6pt] {};
	\draw (2, 1.5) node(6)[circle, draw, fill=red, inner sep=0pt, minimum width=6pt] {};
	
	\draw (-2, 3) node(7)[circle, draw, fill=orange, inner sep=0pt, minimum width=6pt] {};
	\draw (2, 3) node(8)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, 4.5) node(9)[circle, draw, fill=cyan, inner sep=0pt, minimum width=6pt] {};
	
	%\draw [line width = 0.5mm, color=orange] (5) to (4);
	
	\draw [->, line width = 0.5mm] (1) to (5);
	\draw [->, line width = 0.5mm] (2) to (5);
	\draw [->, line width = 0.5mm] (3) to (6);
	\draw [->, line width = 0.5mm] (4) to (6);
	\draw [->, line width = 0.5mm] (5) to (7);
	\draw [->, line width = 0.5mm] (6) to (8);
	\draw [->, line width = 0.5mm] (7) to (9);
	\draw [->, line width = 0.5mm] (8) to (9);

\end{tikzpicture}

==> figs/overview-cong.tex <==
\begin{tikzpicture}[thick,scale=1]
	\draw (0, 3) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	\draw (-2, 1.5) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {180: {$v$}}] {};
	\draw (2, 1.5) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {0:{$w_l$}}] {};
	\draw (0, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {0:{$w$}}] {};
	\draw (0, -3) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90:{$u'$}}] {};
	\draw (-2, -1.5) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {180:{$v'$}}] {};
	\draw (2, -1.5) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {0:{$w_{l'}$}}] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, color=cyan] (1) to (3);
	\draw [line width = 0.5mm, color=red] (1) to (4);
	\draw [line width = 0.5mm, dashed] (5) to (6);
	\draw [line width = 0.5mm, color=cyan] (5) to (7);
	\draw [line width = 0.5mm, color=orange] (5) to (4);
	
	\draw [->, line width = 0.5mm] (2) to (4);
	\draw [->, line width = 0.5mm] (4) to (3);
	\draw [->, line width = 0.5mm] (6) to (4);
	\draw [->, line width = 0.5mm] (4) to (7);
	
\end{tikzpicture}

==> figs/overview-fan.tex <==
\begin{tikzpicture}[thick,scale=1]
	\draw (2, 2) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (-3, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v$}}] {};
	
	\draw (-1, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	
	\draw (1, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_0$}}] {};
	
	\draw (3, 0) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_1$}}] {};
	
	\draw (5, 0) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_2$}}] {};
	
	\draw (7, 0) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_3$}}] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (3);
	\draw [line width = 0.5mm, dashed] (1) to (4);
	\draw [line width = 0.5mm, color=red] (1) to (5);
	\draw [line width = 0.5mm, color=orange] (1) to (6);
	\draw [line width = 0.5mm, color=cyan] (1) to (7);
	\draw [line width = 0.5mm, color=purple] (1) to (8);
	\draw [->, line width = 0.5mm] (5) to (6);
	\draw [->, line width = 0.5mm] (6) to (7);
	\draw [->, line width = 0.5mm] (7) to[out=20, in=160] (8);
	\draw [->, line width = 0.5mm] (8) to[out=200, in=-20] (7);
	\draw [->, line width = 0.5mm] (3) to[out=-40, in=-140] (6);
	\draw [->, line width = 0.5mm] (4) to[out=-40, in=-140] (5);
	
\end{tikzpicture}

==> figs/overview-star.tex <==
\begin{tikzpicture}[thick,scale=1]
	\draw (0, 2) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (-3, 0) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v$}}] {};
	
	\draw (-3, -2) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	
	\draw (1, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_0$}}] {};
	
	\draw (1, -2) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_1$}}] {};
	
	\draw (3, -1) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_4$}}] {};
	
	\draw (5, -1) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_3$}}] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, dashed] (1) to (3);
	
	\draw [line width = 0.5mm, color=red] (1) to (4);
	\draw [line width = 0.5mm, color=orange] (1) to (5);
	\draw [line width = 0.5mm, color=cyan] (1) to (6);
	\draw [line width = 0.5mm, color=purple] (1) to (7);
	
	\draw [->, line width = 0.5mm] (2) to (4);
	\draw [->, line width = 0.5mm] (3) to (5);
	\draw [->, line width = 0.5mm] (4) to (6);
	\draw [->, line width = 0.5mm] (5) to (6);
	\draw [->, line width = 0.5mm] (6) to[out=20, in=160] (7);
	\draw [->, line width = 0.5mm] (7) to[out=200, in=-20] (6);
	
	\draw [->, line width = 1.5mm] (0, -3) to (0, -5);
	%==================================
	
	\draw (0, -6) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (-3, -8) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v$}}] {};
	
	\draw (-3, -10) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	
	\draw (1, -8) node(11)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_0$}}] {};
	
	\draw (1, -10) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_1$}}] {};
	
	\draw (3, -9) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_4$}}] {};
	
	\draw (5, -9) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w_3$}}] {};
	
	\draw [line width = 0.5mm, color=red] (8) to (9);
	\draw [line width = 0.5mm, color=orange] (8) to (10);
	
	\draw [line width = 0.5mm, dashed] (8) to (11);
	\draw [line width = 0.5mm, dashed] (8) to (12);
	\draw [line width = 0.5mm, color=cyan] (8) to (13);
	\draw [line width = 0.5mm, color=purple] (8) to (14);
	
	%\draw [->, line width = 0.5mm] (9) to (11);
	%\draw [->, line width = 0.5mm] (10) to (12);
	\draw [->, line width = 0.5mm] (11) to (13);
	\draw [->, line width = 0.5mm] (12) to (13);
	\draw [->, line width = 0.5mm] (13) to[out=20, in=160] (14);
	\draw [->, line width = 0.5mm] (14) to[out=200, in=-20] (13);
\end{tikzpicture}

==> figs/step2-1.tex <==
\begin{tikzpicture}[thick,scale=1]
	\draw (0, 2) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (3, 0) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-45: {$w$}}] {};
	
	\draw (1, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w'$}}] {};
	
	\draw (-1, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-135: {$v$}}] {};
	\draw (-3, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (2, -2) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (0, -2) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=orange] (1) to (2);	
	\draw [line width = 0.5mm, color=red] (1) to (3);
	\draw [->, line width = 0.5mm] (3) to (2);
	\draw [line width = 0.5mm, dashed] (1) to (4);
	\draw [line width = 0.5mm, dashed] (1) to (5);
	\draw [line width = 0.5mm, color=cyan] (2) to (6);
	\draw [line width = 0.5mm, color=orange] (6) to (7);
	\draw [line width = 0.5mm, color=cyan] (7) to (4);
	
	\draw (1, -3) node[black, label={$Q_{x, y}$}]{};
	
	\draw [->, line width = 2mm] (4, 0) to (6, 0);
	%========================
	
	\draw (10, 2) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (13, 0) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-45: {$w$}}] {};
	
	\draw (11, 0) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$w'$}}] {};
	
	\draw (9, 0) node(11)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-135: {$v$}}] {};
	\draw (7, 0) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (12, -2) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (10, -2) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=cyan] (8) to (9);	
	\draw [line width = 0.5mm, color=orange] (8) to (10);
	%\draw [->, line width = 0.5mm] (10) to (9);
	\draw [line width = 0.5mm, dashed] (8) to (11);
	\draw [line width = 0.5mm, color=red] (8) to (12);
	\draw [line width = 0.5mm, color=orange] (9) to (13);
	\draw [line width = 0.5mm, color=cyan] (13) to (14);
	\draw [line width = 0.5mm, color=orange] (14) to (11);
	
	\draw (11, -3) node[black, label={$Q_{x, y}$}]{};
\end{tikzpicture}

==> figs/step2-2.tex <==
\begin{tikzpicture}[thick,scale=1]
	\draw (0, 2) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (3, 0) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-45: {$w$}}] {};
	
	\draw (1, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {180: {$w'$}}] {};
	
	\draw (-1, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-135: {$v$}}] {};
	\draw (-3, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (2, -2) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (0, -2) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=orange] (1) to (2);	
	\draw [line width = 0.5mm, color=red] (1) to (3);
	\draw [->, line width = 0.5mm] (3) to (2);
	\draw [line width = 0.5mm, dashed] (1) to (4);
	\draw [line width = 0.5mm, dashed] (1) to (5);
	\draw [line width = 0.5mm, color=cyan] (2) to (6);
	\draw [line width = 0.5mm, color=orange] (6) to (7);
	\draw [line width = 0.5mm, color=cyan] (7) to (3);
	
	\draw (1, -3) node[black, label={$Q_{x, y}$}]{};
	
	\draw [->, line width = 2mm] (4, 0) to (6, 0);
	%========================
	
	\draw (10, 2) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (13, 0) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-45: {$w$}}] {};
	
	\draw (11, 0) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {180: {$w'$}}] {};
	
	\draw (9, 0) node(11)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-135: {$v$}}] {};
	\draw (7, 0) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (12, -2) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (10, -2) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=cyan] (8) to (9);	
	\draw [line width = 0.5mm, color=red] (8) to (10);
	%\draw [->, line width = 0.5mm] (10) to (9);
	\draw [line width = 0.5mm, color=orange] (8) to (11);
	\draw [line width = 0.5mm, dashed] (8) to (12);
	\draw [line width = 0.5mm, color=orange] (9) to (13);
	\draw [line width = 0.5mm, color=cyan] (13) to (14);
	\draw [line width = 0.5mm, color=orange] (14) to (10);
	
	\draw (11, -3) node[black, label={$Q_{x, y}$}]{};
\end{tikzpicture}

==> figs/step3.tex <==
\begin{tikzpicture}[thick,scale=0.9]
	\draw (0, 2) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (3, 0) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {0: {$b$}}] {};
	
	\draw (1, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$c$}}] {};
	
	\draw (-1, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-135: {$s$}}] {};
	\draw (-3, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (2, -2) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (0, -2) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-2, -2) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -4) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=orange] (1) to (2);	
	\draw [line width = 0.5mm, color=red] (1) to (3);
	\draw [->, line width = 0.5mm] (3) to (2);
	\draw [->, line width = 0.5mm] (4) to (3);
	\draw [line width = 0.5mm, color=purple] (1) to (4);
	\draw [line width = 0.5mm, dashed] (1) to (5);
	\draw [->, line width = 0.5mm] (6) to (2);
	\draw [line width = 0.5mm, color=cyan] (7) to (3);
	\draw [line width = 0.5mm, color=orange] (7) to (8);
	\draw [line width = 0.5mm, color=cyan] (8) to (9);
	
	\draw (-2, -4) node[black, label={$R_{x, z}$}]{};
	
	\draw [->, line width = 2mm] (4, 0) to (6, 0);
	%========================
	
	\draw (10, 2) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (13, 0) node(11)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {0: {$b$}}] {};
	
	\draw (11, 0) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$c$}}] {};
	
	\draw (9, 0) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-135: {$s$}}] {};
	\draw (7, 0) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (12, -2) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (10, -2) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (8, -2) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (7, -4) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=orange] (10) to (11);	
	\draw [line width = 0.5mm, color=cyan] (10) to (12);
	%\draw [->, line width = 0.5mm] (12) to (11);
	%\draw [->, line width = 0.5mm] (13) to (12);
	\draw [line width = 0.5mm, color=red] (10) to (13);
	\draw [line width = 0.5mm, color=purple] (10) to (14);
	\draw [->, line width = 0.5mm] (15) to (11);
	\draw [line width = 0.5mm, color=orange] (16) to (12);
	\draw [line width = 0.5mm, color=cyan] (16) to (17);
	\draw [line width = 0.5mm, color=orange] (17) to (18);
	
	\draw [->, line width = 0.5mm] (13) to (14);
	\draw [->, line width = 0.5mm] (12) to (13);
	
	\draw (8, -4) node[black, label={$R_{x, z}$}]{};
\end{tikzpicture}

==> figs/step4.tex <==
\begin{tikzpicture}[thick,scale=0.9]
	\draw (0, 2) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (3, 0) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {0: {$b$}}] {};
	
	\draw (1, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$c_1$}}] {};
	
	\draw (-1, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$t$}}] {};
	\draw (-3, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (1, -2) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$c_2$}}] {};
	\draw (3, -2) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (3, -4) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -4) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=orange] (1) to (2);	
	\draw [line width = 0.5mm, color=red] (1) to (3);
	\draw [->, line width = 0.5mm] (3) to (2);
	\draw [->, line width = 0.5mm] (4) to (3);
	\draw [line width = 0.5mm, color=purple] (1) to (4);
	\draw [line width = 0.5mm, dashed] (1) to (5);
	\draw [->, line width = 0.5mm] (6) to (2);
	\draw [line width = 0.5mm, color=cyan] (7) to (2);
	\draw [line width = 0.5mm, color=orange] (7) to (8);
	\draw [line width = 0.5mm, color=cyan] (8) to (9);
	
	\draw (2, -4) node[black, label={$S_{x, z}$}]{};
	
	\draw [->, line width = 2mm] (4, 0) to (6, 0);
	%========================
	
	\draw (10, 2) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u$] {};
	
	\draw (13, 0) node(11)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {0: {$b$}}] {};
	
	\draw (11, 0) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-135: {$c_1$}}] {};
	
	\draw (9, 0) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$t$}}] {};
	\draw (7, 0) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$v'$}}] {};
	
	\draw (11, -2) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = {-90: {$c_2$}}] {};
	\draw (13, -2) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -4) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -4) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=cyan] (10) to (11);	
	\draw [line width = 0.5mm, color=orange] (10) to (12);
	\draw [->, line width = 0.5mm] (11) to (12);
	\draw [->, line width = 0.5mm] (12) to (13);
	\draw [line width = 0.5mm, color=red] (10) to (13);
	\draw [line width = 0.5mm, color=purple] (10) to (14);
	\draw [->, line width = 0.5mm] (15) to (12);
	\draw [line width = 0.5mm, color=orange] (16) to (11);
	\draw [line width = 0.5mm, color=cyan] (16) to (17);
	\draw [line width = 0.5mm, color=orange] (17) to (18);
	
	\draw [->, line width = 0.5mm] (13) to (14);
	
	\draw (12, -4) node[black, label={$S_{x, z}$}]{};
\end{tikzpicture}
